Scientific Computing Plan for the ECCE Detector at the Electron Ion Collider

The Electron Ion Collider (EIC) is the next generation of precision QCD facility to be built at Brookhaven National Laboratory in conjunction with Thomas Jefferson National Laboratory. There are a significant number of software and computing challenges that need to be overcome at the EIC. During the EIC detector proposal development period, the ECCE consortium began identifying and addressing these challenges in the process of producing a complete detector proposal based upon detailed detector and physics simulations. In this document, the software and computing efforts to produce this proposal are discussed; furthermore, the computing and software model and resources required for the future of ECCE are described.

==> figs/daqoverview.tex <==
\usetikzlibrary{arrows,chains,shapes,matrix,scopes,positioning,fadings,backgrounds,fit,mindmap,trees,decorations.markings,decorations.pathreplacing,calc}
\usetikzlibrary{decorations.pathmorphing,decorations.markings,trees,arrows.meta}

\definecolor{feeback}{rgb}{0,0.8,0} 
\definecolor{fepback}{rgb}{0,0.8,0} 
\definecolor{fepchip}{rgb}{0,0.9,0.9} 
\definecolor{sagback}{rgb}{0.9,0.9,0} 
\definecolor{sagchip}{rgb}{0,0.9,0.9} 
\definecolor{monitoring}{rgb}{1.,1.,1} 
\definecolor{fibercolor}{rgb}{0.9,0,0} 
\definecolor{locality}{rgb}{0,0.7,0.7} 
\tikzset{   
pics/.cd,   
disc/.style = {    
        code = {    
          \fill [white] ellipse [x radius = 1, y radius = 2/6]; 
     \path [left color = black!50, right color = black!50, middle color = black!25] 
      (-1+.05,-0.55) arc (180:360:1-.05 and 2/6-.05*2/6) -- cycle; 
     \path [top color = black!25, bottom color = white] (0,.05*2/3) ellipse [x radius = 1-.05, y radius = 2/6-.05*2/6]; 
     \path [left color = black!25, right color = black!25,middle color = white] (-1,0) -- (-1,-0.5) arc (180:360:1 and 2/6) -- (1,0) arc (360:180:1 and 2/6); 
     \foreach \r in {225,315} 
       \foreach \i [evaluate = {\s=30;}] in {0,2,...,30}
          \fill [black, fill opacity = 1/50]
             (0,0) -- (\r+\s-\i:1 and 2/6) -- ++(0,-0.5)
             arc (\r+\s-\i:\r-\s+\i:1 and 2/6) -- ++(0,0.5) -- cycle;
      \foreach \r in {45,135}
        \foreach \i [evaluate = {\s=30;}] in {0,2,...,30}
          \fill [black, fill opacity = 1/50]
             (0,0) -- (\r+\s-\i:1 and 2/6)
             arc (\r+\s-\i:\r-\s+\i:1 and 2/6)  -- cycle;
    }   },
  disc bottom/.style = {
    code = { 
     \foreach \i in {0,2,...,30}
        \fill [black, fill opacity = 1/60] (0,-0.55)
          ellipse [x radius = 1+\i/40, y radius = 2/6+\i/60];
      \path pic {disc};
    }   } }
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=3pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]

\tikzstyle{fiber} = [thick, fibercolor]


\tikzset{
fee/.pic ={
	\draw [thick,fill=feeback]  (-0.275,-0.4) rectangle  (0.275,0.35);
	\draw[fill=black] (-0.18,0.25)  rectangle (-0.02,0.15);
	\draw[fill=black] (0.18,0.25)  rectangle (0.02,0.15);
	\draw[fill=black] (-0.18,0.1)  rectangle (-0.02,0.0);
	\draw[fill=black] (0.18,0.1)  rectangle (0.02,0.0);
	\draw (0,-0.2) node{\scriptsize FEE};
},
fep/.pic ={
	\draw [thick,fill=fepback]  (-0.3,-0.4) rectangle  (0.3,0.35);
	\draw[fill=fepchip] (-0.175,0.25)  rectangle (0.175,-0.1);
	\draw (0,-0.25) node{\scriptsize FEP};
},
sag/.pic ={
	\draw [thick,fill=sagback]  (-0.3,-0.4) rectangle  (0.3,0.35);
	\draw[fill=sagchip] (-0.125,0.2)  rectangle (0.125,-0.05);
	\draw (0,-0.25) node{\scriptsize SAB};
},
rack/.pic = {
	\draw [thick,rounded corners=4pt] (-1,2)  rectangle (0.5,-2);
	\draw [thick,rounded corners=2pt] (-0.9,1.9)  rectangle (0.4,1.6);
	\draw [thick,rounded corners=2pt] (-0.9,1.5)  rectangle (0.4,1.2);
	\draw [thick,rounded corners=2pt] (-0.9,1.1)  rectangle (0.4,0.8);
	\draw [thick,rounded corners=2pt] (-0.9,0.7)  rectangle (0.4,0.4);

	\draw [thick,rounded corners=2pt] (-0.9,0.3)  rectangle (0.4,0);
	\draw [thick,rounded corners=2pt] (-0.9,-0.1)  rectangle (0.4,-.4);
	\draw [thick,rounded corners=2pt] (-0.9,-.5)  rectangle (0.4,-0.8);
	\draw [thick,rounded corners=2pt] (-0.9,-0.9)  rectangle (0.4,-1.2);
	\draw [thick,rounded corners=2pt] (-0.9,-1.3)  rectangle (0.4,-1.6);
}, 
smallrack/.pic = {
	\draw [thick,rounded corners=2pt] (-1,2)  rectangle (0.5,-2);
	\draw [thick,rounded corners=1pt] (-0.9,1.9)  rectangle (0.4,1.6);
	\draw [thick,rounded corners=1pt] (-0.9,1.5)  rectangle (0.4,1.2);
	\draw [thick,rounded corners=1pt] (-0.9,1.1)  rectangle (0.4,0.8);
	\draw [thick,rounded corners=1pt] (-0.9,0.7)  rectangle (0.4,0.4);

	\draw [thick,rounded corners=1pt] (-0.9,0.3)  rectangle (0.4,0);
	\draw [thick,rounded corners=1pt] (-0.9,-0.1)  rectangle (0.4,-.4);
	\draw [thick,rounded corners=1pt] (-0.9,-.5)  rectangle (0.4,-0.8);
	\draw [thick,rounded corners=1pt] (-0.9,-0.9)  rectangle (0.4,-1.2);
	\draw [thick,rounded corners=1pt] (-0.9,-1.3)  rectangle (0.4,-1.6);
}, 
rackwfelix/.pic = {
	\draw [thick,rounded corners=4pt] (-1,2)  rectangle (1,-2);
	\draw [thick,rounded corners=2pt] (-0.9,1.9)  rectangle (0.9,1.0);
	\draw (-0.1,1.3) node {\includegraphics[width=1.5cm]{figs/felix.png}};
	\draw [thick,rounded corners=2pt] (-0.9,0.9)  rectangle (0.9,-0.1);
	\draw (-0.1,0.2) node {\includegraphics[width=1.5cm]{figs/felix.png}};
	\draw [thick,rounded corners=2pt] (-0.9,-.2)  rectangle (0.9,-1.2);
	\draw (-0.1,-0.9) node {\includegraphics[width=1.5cm]{figs/felix.png}};
	\fill (-0.3,-1.6) circle(0.075);
	\fill (0,-1.6) circle(0.075);
	\fill (0.3,-1.6) circle(0.075);
}
}

{\sffamily
\begin{tikzpicture}     
  \draw (-3,0) node[]{\includegraphics[width=3cm]{figs/detector.jpg}};   

\draw[locality] (-3,3) node {\large Detector};
\draw[locality] (1.5,3) node {\large Exp.~hall};
\draw[locality] (5.9,3) node {\large Counting room};
\draw[locality] (10.2,3) node {\large on-site/off-site};

\draw[locality,dashed,very thick] (-0.3,2.5) -- (-0.3,-5);
\draw[locality,dashed,very thick] (3.3,2.5) -- (3.3,-5);
\draw[locality,dashed,very thick] (8.3,2.5) -- (8.3,-5);



\draw[fiber] (-1.3,1.9) -- (4,1.9);
\draw[fiber] (-1.3,1.7) -- (4,1.7);
\draw[fiber] (-1.3,1.5) -- (4,1.5);
\draw[fiber] (-1.3,1.3) -- (4,1.3);

 \pic at ( -1.6 , 2.0) {fee};
 \pic at ( -1.4 , 1.8) {fee};
 \pic at ( -1.2, 1.6) {fee};
 \pic at ( -1 , 1.4) {fee};


\draw[fiber] (-1.3,0.2) -- (2.3,0.2);
\draw[fiber] (-1.3,0.) -- (2.3,0);
\draw[fiber] (-1.3,-.2) -- (2.3,-0.2);
\draw[fiber] (-1.3,-.4) -- (2.3,-.4);
\draw[fiber] (2.5,-0.1) -- (4,-0.1);
 \pic at ( -1.6 , 0.3) {fee};
 \pic at ( -1.4 , 0.1) {fee};
 \pic at ( -1.2, -0.1) {fee};
 \pic at ( -1 , -0.3) {fee};
  


\draw(-1.3,-1.5) -- (0.3,-1.5);
\draw(-1.3,-1.7) -- (0.3,-1.7);
\draw (-1.3,-1.9) -- (0.3,-1.9);
\draw(-1.3,-2.1) -- (0.3,-2.1);
  
\draw[fiber] (0.7,-1.6) -- (4,-1.6);
 \pic at ( -1.6 , -1.4) {fee};
 \pic at ( -1.4 , -1.6) {fee};
 \pic at ( -1.2,-1.8) {fee};
 \pic at ( -1 , -2) {fee};

\pic at (0.5,-1.75) {fep};

\pic at (2.5,-0.075) {sag};

\pic at (5,0) {rackwfelix};
\pic at (7.1,0) {rack};
\pic[scale=0.5] at (6.75,-3.05) {disc};
\draw  (6.75,-3.4) node[anchor=north]{\small Local buffer};
\draw[thick, rounded corners=3pt,fill=monitoring] (4,-4.6) rectangle (7.75,-5.4);
\draw (5.875,-5.) node {\small Monitoring};


\pic[scale=0.5] at (9.5,-0.6) {disc};
\pic[scale=0.5] at (9.5,-0.3) {disc};
\pic[scale=0.5] at (9.5,0.) {disc};
\pic[scale=0.5] at (9.5,0.3) {disc};
\pic[scale=0.5] at (9.5,0.6) {disc};

\pic[scale=0.5] at (10.75,-0.6) {disc};
\pic[scale=0.5] at (10.75,-0.3) {disc};
\pic[scale=0.5] at (10.75,0.) {disc};
\pic[scale=0.5] at (10.75,0.3) {disc};
\pic[scale=0.5] at (10.75,0.6) {disc};



\draw[implies-implies,double distance=0.15cm] (7.7,-0.1) -- (8.9,-0.1);

\draw[implies-implies,double distance=0.15cm] (6.75,-2) -- (6.75,-2.85);

\draw[-implies,double distance=0.15cm] (6.75,-3.9) -- (6.75,-4.6);
\draw[-implies,double distance=0.15cm] (5.0,-2.1) -- (5.0,-4.6);


\draw (1,2.1) node {\small Fiber};
\draw(-0.5,-2.7) node {\small LVDS $\mathcal{O}$(5)m};
\draw(-0.5,-3.1 ) node {\small analog $\mathcal{O}$(20)m};

\pic[scale=0.5] at (9.5,-3.5) {smallrack};
\pic[scale=0.5] at (10.5,-3.5) {smallrack};
\pic[scale=0.5] at (11.5,-3.5) {smallrack};

\draw[implies-implies,double distance=0.15cm] (9.5,-1.1) --(9.5,-2.4);
\draw[implies-implies,double distance=0.15cm] (10.75,-1.1) --(10.75,-2.4);
\draw (10.5,-5) node{\small  JLAB,SDCC, OSG, ...};

\end{tikzpicture}
}
